Reply to 'Comments on Graphon Signal Processing' [arXiv:2310.14683]

This technical note addresses an issue [arXiv:2310.14683] with the proof (but not the statement) of [arXiv:2003.05030, Proposition 4]. The statement of the proposition is correct, but the proof as written in [arXiv:2003.05030] is not and due to a typo in the manuscript, a reference to the correct proof is effectively missing. In the sequel, we present [arXiv:2003.05030, Proposition 4] and its proof. The proof follows from results in [2] that we reproduce here for clarity of exposition. Since the statement of the proposition remains correct, no change in the results of [arXiv:2003.05030] are required. In particular, Lemma 3 and Lemma 4 showing spectral convergence of graphs to graphons, Theorem 1 showing convergence of the GFT to the WFT, and Theorems 3 and 4 showing convergence of graph to graphon filters, remain valid.

==> figures/figures/1030/10_freq_response.tex <==
%!TEX root = ../../../lecture_8_compile_presentation/lecture_8_presentation.tex
%!TEX root = ../../../lecture_8_compile_handout/lecture_8_handout.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   CONTROL OF FIGURE SIZE AND PLOT RANGE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot scale. 
% 
\def \figurewidth   {10 cm}
\def \figureheight  { 3 cm}
\def \unit          { 1 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot range
% 
\def \xmin {0} \def \xmax {8}
\def \ymin {0} \def \ymax {1.00}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control separation of axes annotations
% 
\def \ydeltaskip {0.16}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Import macro to draw Gaussian
% 
\def \pathmacros {\pathfigs/macros}
\input{\pathmacros/0_draw_gaussian_macro.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\fontsize{7}{7}\selectfont
\begin{tikzpicture} [ x = 1*\unit, y=1*\unit]

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Define pgf layers. In case they are useful
   \pgfdeclarelayer{background}
   \pgfdeclarelayer{foreground}
   \pgfsetlayers{background, main, foreground}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Define points in the x-axis that are to be annotated 
   % along with their annotations
   \def \annotatedone   {0.80} \def \annotationone   {}
   \def \annotatedtwo   {3.40} \def \annotationtwo   {}
   \def \annotatedthree {7.00} \def \annotationthree {}

   \def \annotatedfour  {0.88} \def \annotationfour  {}
   \def \annotatedfive  {3.74} \def \annotationfive  {}
   \def \annotatedsix   {7.70} \def \annotationsix   {}


   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Plot Paramters
   % 
   \begin{axis} [ scale only axis,
                  enlarge x limits = false,
                  %
                  width   = \figurewidth,
                  height  = \figureheight,
                  %
                  xmin        = \xmin, 
                  xmax        = \xmax,
                  xtick       = {\xmin, \xmax},
                  xticklabels = { , },
                  %
                  ymin        = \ymin, 
                  ymax        = \ymax,
                  ytick       = {\ymin, \ymax},
                  yticklabels = { , },
                ]

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Define filter equation and plot filter with a black thick line, 

   % Define filter equation 
   \def \filter { ( 0.7*exp(-(1/1.0*(x-1.0))^2) +
                    0.4*exp(-(1/1.0*(x-4.0))^2) +
                    0.7*exp(-(1/1.0*(x-6.5))^2) + 
                    0.1
                  ) 
                }

   % Call macro to draw filter              
   \input{\pathmacros/0_draw_filter}
    
   \end{axis}
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Annotate the graph with coordinates given 
   \input{\pathmacros/0_annotate_plot}
   
            
\end{tikzpicture}
}








==> figures/figures/1030/29_low_pass_lipschitz_filter_low_eig.tex <==
%!TEX root = ../../../lecture_10_compile_handout/lecture_10_handout.tex
%!TEX root = ../../../lecture_10_compile_presentation/lecture_10_presentation.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   CONTROL OF FIGURE SIZE AND PLOT RANGE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot scale. 
% 
\def \figurewidth   {12 cm}
\def \figureheight  { 3 cm}
\def \unit          { 1 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot range
% 
\def \xmin {-1} \def \xmax {1}
\def \ymin { 0} \def \ymax {1}
\def \yaxispad {0.05 }
\def \xaxispad {0.1 }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\fontsize{7}{7}\selectfont


\pgfplotsset{xtick style={draw=none}}
\pgfplotsset{ytick style={draw=none}}

\def \thisplotscale {3.4}

\def \frequencyresponse 
     { 0.1*exp(-(1*(x-4.3))^2) 
       + 0.25*exp(-(2*(x-4.5))^2) 
       + 0.37*exp(-(1.3*(x-6.5))^2) 
       + 0.55}
       
\def \flatfrequencyresponse 
     { 0.}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\begin{axis}[scale only axis,
			 enlarge x limits = false,
			 width   = \figurewidth,
             height  = \figureheight,
             xmin = 0, xmax=8,
             xtick = {0, 2.1, 8},
             xticklabels = {\black{\footnotesize $0$},
             				\black\footnotesize {$c$}, 
                            \black{\footnotesize $1$}},
             ymin = -0, ymax = 1.15,
             ytick = {2},
             typeset ticklabels with strut,
             enlarge x limits=false,             					
             legend pos=north east,
             legend columns=3]

%\addplot+[samples at = {0.00, 0.02, 0.04, 0.1, 		              
%			  0.2, 0.3, 0.45, 0.6, 0.79, 1.03, 1.57, 
%              2.63, 3, 4.24, 5.51, 6.72, 7.6}, 
%          color = blue!60, 
%          ycomb, 
%          mark=otimes*, 
%          mark options={blue!60}]
%         {\frequencyresponse};
%         
%\addplot+[samples at = {0.04, 0.175, 0.155, 0.34, 0.355, 
%              0.66, 0.72, 1.17, 1.4, 2.5, 3.13, 4.13, 
%              5.68, 6.87, 7.8}, 
%          color = red!60, 
%          ycomb, 
%          mark=otimes*, 
%          mark options={red!60}]
%         {\frequencyresponse};

\addplot+[samples at = {2.63, 3, 4.24, 5.51, 6.72, 7.6}, 
          color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\frequencyresponse};
         
\addplot+[samples at = {2.5, 3.13, 4.13, 
              5.68, 6.87, 7.8}, 
          color = mygreen!60, 
          ycomb, 
          mark=otimes*, 
          mark options={mygreen!60}]
         {\frequencyresponse};
         
\addplot+[samples at = {2.1}, 
          color = black!80, 
          dashed,
          ycomb,
          mark=none]
         {1.2};

\addplot[ domain=2.1:8, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};
         
\addplot+[samples at = {2.1}, 
          mark=otimes*, 
          mark options={black}]
         {\frequencyresponse};
         
\addplot[ domain=0:2.1, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\flatfrequencyresponse};
         
\addplot+[samples at = {2.1}, 
          mark=*, 
          mark options={black, fill=white}]
         {\flatfrequencyresponse};

%   \addlegendentry{\scriptsize $\bbW$}
%   \addlegendentry{\scriptsize $\bbG_n$}

\end{axis}

\end{tikzpicture}

}



==> figures/figures/1030/30_filter_small_eig.tex <==
%!TEX root = ../../../lecture_10_compile_handout/lecture_10_handout.tex
%!TEX root = ../../../lecture_10_compile_presentation/lecture_10_presentation.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   CONTROL OF FIGURE SIZE AND PLOT RANGE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot scale. 
% 
\def \figurewidth   {17 cm}
\def \figureheight  { 4 cm}
\def \unit          { 1 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot range
% 
\def \ymin { 0} \def \ymax {1}
\def \xmin {-0.4} \def \xmax {0.4}
\def \yaxispad {0.05 }
\def \xaxispad {0.05 }

\def \xfactor {18.89} % Equal to \figurewidth / ( \xmax - \xmin + 2*\xaxispad)
\def \xoffset {8.5} % Equal to (-\xmin) * (\figurewidth) / ( \xmax - \xmin)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\fontsize{7}{7}\selectfont

\begin{tikzpicture} [ x = 1*\unit, y=1*\unit]   

   
   {
   \path[fill=red, opacity = 0.05] 
              (-0.1*\xfactor + \xoffset, 0.05*\figureheight) --
              (-0.1*\xfactor + \xoffset, 0.95*\figureheight) --  
              ( 0.1*\xfactor + \xoffset, 0.95*\figureheight) -- 
              ( 0.1*\xfactor + \xoffset, 0.05*\figureheight) -- cycle;

   \path[fill=red, opacity = 0.2] 
              (-0.1*\xfactor + \xoffset, 0.38*\figureheight) --
              (-0.1*\xfactor + \xoffset, 0.64*\figureheight) --  
              ( 0.1*\xfactor + \xoffset, 0.64*\figureheight) -- 
              ( 0.1*\xfactor + \xoffset, 0.38*\figureheight) -- cycle;

   }

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Axis properties
   %
   \begin{axis} [ scale only axis,
                  enlarge x limits = false,
                  %
                  width   = \figurewidth,
                  height  = \figureheight,
                  %
                  ymin        = \ymin - \yaxispad, 
                  ymax        = \ymax + \yaxispad,
                  xmin        = \xmin - \xaxispad, 
                  xmax        = \xmax + \xaxispad,
                  %
                  axis x line       = bottom,
                  axis x line shift = -\yaxispad,
                  axis line style   = {line width = 1.0, stealth-stealth},
                  axis y line       = none,
                  axis y line shift = -\xaxispad + \xmin,                  
                  %
                  xtick style = {draw=none},
                  xtick       = {\xmin, 0, \xmax, -0.1, 0.1},
                  xticklabels = {\xmin, 0, \xmax, -0.1, 0.1},
                  ytick style = {draw=none},
                  ytick       = {\ymin, \ymax},
                  yticklabels = { , },
                ]


   \def \spikesgraphon { +0.010, +0.020, +0.040, +0.070, +0.11, +0.16, +0.22, 
                         +0.290, +0.370, +0.460, +0.570, +0.69, +0.82, +0.96, 
                         -0.010, -0.030, -0.070, -0.130, -0.21, 
                         -0.310, -0.430, -0.570, -0.730, -0.91 }

   \def \spikesgraph {   +0.009, +0.018, +0.037, +0.066, +0.10, +0.14, +0.20, 
                         +0.270, +0.345, +0.435, +0.545, +0.66, +0.78, +0.91, 
                         -0.011, -0.023, -0.074, -0.135, -0.22, 
                         -0.330, -0.460, -0.610, -0.770, -0.96 }

   \def \frequencyresponse { ( 0.70*exp(-(1/0.3*(x+0.50))^2) +
                               0.50*exp(-(1/0.2*(x-0.10))^2) +
                               0.65*exp(-(1/0.2*(x-0.70))^2) + 0.1
                             ) 
                           }

   \addplot+[ domain=-1:1, 
              samples = 200,  
              mark         = node*, 
              solid, 
              line width   = 1.2,              
              color        =  red!90, 
            ]
            { \frequencyresponse };


            
   \addplot+[ samples at   = \spikesgraphon, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!20, 
              mark options = {blue!20}
            ]
            { 1 };
            
   \addplot+[ samples at   = \spikesgraphon, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {blue!60}
            ]
            { \frequencyresponse };

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!20, 
              mark options = {mygreen!20}
            ]
            { 1  };         

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!60, 
              mark options = {mygreen!60}
            ]
            { \frequencyresponse };         

   \addplot+[ samples at   = {-1, 0, 1}, 
              solid, 
              ycomb, 
              mark         = stealth, 
              line width   = 0.8,              
              color        =  black, 
              mark options = {blue!60}
            ]
            { 1.0 };

            
   \addplot+[ domain       = -1:1,
              samples      = 2,
              solid, 
              mark         = none, 
              line width   = 1.0,              
              color        =  black, 
              mark options = {blue!60}
            ]
            { 1 };



\end{axis}

\end{tikzpicture}

}


==> figures/figures/1030/35_filter_small_eig.tex <==
%!TEX root = ../../../lecture_10_compile_handout/lecture_10_handout.tex
%!TEX root = ../../../lecture_10_compile_presentation/lecture_10_presentation.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   CONTROL OF FIGURE SIZE AND PLOT RANGE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot scale. 
% 
\def \figurewidth   {14 cm}
\def \figureheight  { 3 cm}
\def \unit          { 1 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot range
% 
\def \ymin { 0} \def \ymax {1}
\def \xmin {-0.4} \def \xmax {0.4}
\def \yaxispad {0.05 }
\def \xaxispad {0.05 }

\def \xfactor {15.56} % Equal to \figurewidth / ( \xmax - \xmin + 2*\xaxispad)
\def \xoffset {7.00} % Equal to (-\xmin) * (\figurewidth) / ( \xmax - \xmin)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\fontsize{7}{7}\selectfont

\begin{tikzpicture} [ x = 1*\unit, y=1*\unit]   

   \only<1->
   {
   \path[fill=red, opacity = 0.05] 
              (-0.1*\xfactor + \xoffset, 0.05*\figureheight) --
              (-0.1*\xfactor + \xoffset, 0.95*\figureheight) --  
              ( 0.1*\xfactor + \xoffset, 0.95*\figureheight) -- 
              ( 0.1*\xfactor + \xoffset, 0.05*\figureheight) -- cycle;

   \path[fill=red, opacity = 0.2] 
              (-0.1*\xfactor + \xoffset, 0.38*\figureheight) --
              (-0.1*\xfactor + \xoffset, 0.64*\figureheight) --  
              ( 0.1*\xfactor + \xoffset, 0.64*\figureheight) -- 
              ( 0.1*\xfactor + \xoffset, 0.38*\figureheight) -- cycle;

   }

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Axis properties
   %
   \begin{axis} [ scale only axis,
                  enlarge x limits = false,
                  %
                  width   = \figurewidth,
                  height  = \figureheight,
                  %
                  ymin        = \ymin - \yaxispad, 
                  ymax        = \ymax + \yaxispad,
                  xmin        = \xmin - \xaxispad, 
                  xmax        = \xmax + \xaxispad,
                  %
                  axis x line       = bottom,
                  axis x line shift = -\yaxispad,
                  axis line style   = {line width = 1.0, stealth-stealth},
                  axis y line       = none,
                  axis y line shift = -\xaxispad + \xmin,                  
                  %
                  xtick style = {draw=none},
                  xtick       = {\xmin, 0, \xmax, -0.1, 0.1},
                  xticklabels = {\xmin, 0, \xmax, -0.1, 0.1},
                  ytick style = {draw=none},
                  ytick       = {\ymin, \ymax},
                  yticklabels = { , },
                ]


   \def \spikesgraphon { +0.010, +0.020, +0.040, +0.070, +0.11, +0.16, +0.22, 
                         +0.290, +0.370, +0.460, +0.570, +0.69, +0.82, +0.96, 
                         -0.010, -0.030, -0.070, -0.130, -0.21, 
                         -0.310, -0.430, -0.570, -0.730, -0.91 }

   \def \spikesgraph {   +0.009, +0.018, +0.037, +0.066, +0.10, +0.14, +0.20, 
                         +0.270, +0.345, +0.435, +0.545, +0.66, +0.78, +0.91, 
                         -0.011, -0.023, -0.074, -0.135, -0.22, 
                         -0.330, -0.460, -0.610, -0.770, -0.96 }

   \def \frequencyresponse { ( 0.70*exp(-(1/0.3*(x+0.50))^2) +
                               0.50*exp(-(1/0.2*(x-0.10))^2) +
                               0.65*exp(-(1/0.2*(x-0.70))^2) + 0.1
                             ) 
                           }

   \addplot+[ domain=-1:1, 
              samples = 200,  
              mark         = node*, 
              solid, 
              line width   = 1.2,              
              color        =  red!90, 
            ]
            { \frequencyresponse };


            
   \addplot+[ samples at   = \spikesgraphon, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!20, 
              mark options = {blue!20}
            ]
            { 1 };
            
   \addplot+[ samples at   = \spikesgraphon, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {blue!60}
            ]
            { \frequencyresponse };

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!20, 
              mark options = {mygreen!20}
            ]
            { 1  };         

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!60, 
              mark options = {mygreen!60}
            ]
            { \frequencyresponse };         

   \addplot+[ samples at   = {-1, 0, 1}, 
              solid, 
              ycomb, 
              mark         = stealth, 
              line width   = 0.8,              
              color        =  black, 
              mark options = {blue!60}
            ]
            { 1.0 };

            
   \addplot+[ domain       = -1:1,
              samples      = 2,
              solid, 
              mark         = none, 
              line width   = 1.0,              
              color        =  black, 
              mark options = {blue!60}
            ]
            { 1 };



\end{axis}

\end{tikzpicture}

}


==> figures/figures/1030/35b_filter.tex <==
%!TEX root = ../../../lecture_10_compile_handout/lecture_10_handout.tex
%!TEX root = ../../../lecture_10_compile_presentation/lecture_10_presentation.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   CONTROL OF FIGURE SIZE AND PLOT RANGE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot scale. 
% 
\def \figurewidth   {14 cm}
\def \figureheight  { 3 cm}
\def \unit          { 1 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot range
% 
\def \ymin { 0} \def \ymax {1}
\def \xmin {-0.02} \def \xmax {0.35}
\def \yaxispad {0.05 }
\def \xaxispad {0.01 }

\def \xfactor {15.56} % Equal to \figurewidth / ( \xmax - \xmin + 2*\xaxispad)
\def \xoffset {7.00} % Equal to (-\xmin) * (\figurewidth) / ( \xmax - \xmin)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Import macro to draw Gaussian
% 
\def \pathmacros {\pathfigs/macros}
\input{\pathmacros/0_draw_gaussian_macro.tex}
\input{\pathmacros/0_draw_shade.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\fontsize{7}{7}\selectfont

\begin{tikzpicture} [ x = 1*\unit, y=1*\unit]   


   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Axis properties
   %
   \begin{axis} [ scale only axis,
                  enlarge x limits = false,
                  %
                  width   = \figurewidth,
                  height  = \figureheight,
                  %
                  ymin        = \ymin - \yaxispad, 
                  ymax        = \ymax + \yaxispad,
                  xmin        = \xmin - \xaxispad, 
                  xmax        = \xmax + \xaxispad,
                  %
                  axis x line       = bottom,
                  axis x line shift = -\yaxispad,
                  axis line style   = {line width = 1.0, stealth-stealth},
                  axis y line       = none,
                  axis y line shift = -\xaxispad + \xmin,                  
                  %
                  xtick style = {draw=none},
                  xtick       = {0, \xmax},
                  xticklabels = {0, \xmax},
                  ytick style = {draw=none},
                  ytick       = {\ymin, \ymax},
                  yticklabels = { , },
                ]


   \def \spikesgraph {    +0.009, +0.018, +0.037, +0.066, +0.10, +0.16, +0.26, 
                          -0.011, -0.023}
                         
   \def \spikesgraphtwo { +0.011, +0.022, +0.043, +0.074, +0.12, +0.19, +0.31, 
                          -0.009, -0.020}


   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Write unfiltered spikes
                        
   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!20, 
              mark options = {blue!20}
            ]
            { 1 };
            

   \addplot+[ samples at   = \spikesgraphtwo, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!20, 
              mark options = {mygreen!20}
            ]
            { 1  };         

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Filter 1
   \drawgaussian{0.285}{0.050}{0.9}{\xmin}{\xmax}{red!60}{1.2}

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {blue!60}
            ]
            { \filter };

   \addplot+[ samples at   = \spikesgraphtwo, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!60, 
              mark options = {mygreen!60}
            ]
            { \filter };         

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Filter 2
   \drawgaussian{0.175}{0.030}{0.9}{\xmin}{\xmax}{red!60}{1.2}

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {blue!60}
            ]
            { \filter };

   \addplot+[ samples at   = \spikesgraphtwo, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!60, 
              mark options = {mygreen!60}
            ]
            { \filter };         


   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Filter 3
   \drawgaussian{0.070}{0.012}{0.9}{\xmin}{\xmax}{red!60}{1.2}

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {blue!60}
            ]
            { \filter };

   \addplot+[ samples at   = \spikesgraphtwo, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!60, 
              mark options = {mygreen!60}
            ]
            { \filter };         

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Filter 4
   \drawgaussian{0.010}{0.006}{0.9}{\xmin}{\xmax}{red!60}{1.2}

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {blue!60}
            ]
            { \filter };


   \addplot+[ samples at   = \spikesgraphtwo, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!60, 
              mark options = {mygreen!60}
            ]
            { \filter };         



   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Box
   \addplot+[ samples at   = {-1, 0, 1}, 
              solid, 
              ycomb, 
              mark         = stealth, 
              line width   = 0.8,              
              color        =  black, 
              mark options = {blue!60}
            ]
            { 1.0 };

            
   \addplot+[ domain       = -1:1,
              samples      = 2,
              solid, 
              mark         = none, 
              line width   = 1.0,              
              color        =  black, 
              mark options = {blue!60}
            ]
            { 1 };



\end{axis}

\end{tikzpicture}

}


==> figures/figures/1030/46_high_pass_filter_high_eigs.tex <==
%!TEX root = ../../../lecture_10_compile_handout/lecture_10_handout.tex
%!TEX root = ../../../lecture_10_compile_presentation/lecture_10_presentation.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   CONTROL OF FIGURE SIZE AND PLOT RANGE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot scale. 
% 
\def \figurewidth   {12 cm}
\def \figureheight  { 3 cm}
\def \unit          { 1 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot range
% 
\def \xmin {-1} \def \xmax {1}
\def \ymin { 0} \def \ymax {1}
\def \yaxispad {0.05 }
\def \xaxispad {0.1 }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\fontsize{7}{7}\selectfont


\pgfplotsset{xtick style={draw=none}}
\pgfplotsset{ytick style={draw=none}}

\def \thisplotscale {3.4}
\def \unit {\thisplotscale cm}
       
\def \flatfrequencyresponse 
     { 0.55}
     
            
\def \flatfrequencyresponsezero 
     { 0.0}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\begin{axis}[scale only axis,
			 width   = \figurewidth,
             height  = \figureheight,
             xmin = 0, xmax=8,
             xtick = {0, 2.1, 8},
             xticklabels = {\black{\footnotesize $0$},
             				\black\footnotesize {$c$}, 
                            \black{\footnotesize $1$}},
             ymin = -0, ymax = 1.15,
             ytick = {2},
             typeset ticklabels with strut,
             legend pos=north east,
             legend columns=3]
             
\addplot+[samples at = {0.00, 0.02, 0.04, 0.1, 		              
			  0.2, 0.3, 0.45, 0.6, 0.79, 1.03, 1.57}, 
          color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\flatfrequencyresponse};
         
\addplot+[samples at = {0.04, 0.175, 0.155, 0.34, 0.355, 
              0.66, 0.72, 1.17, 1.4}, 
          color = mygreen!60, 
          ycomb, 
          mark=otimes*, 
          mark options={mygreen!60}]
         {\flatfrequencyresponse};
         
\addplot+[samples at = { 
              2.63, 3, 4.24, 5.51, 6.72, 7.6}, 
          color = blue!30, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!30}]
         {\flatfrequencyresponse};
         
\addplot+[samples at = {2.5, 3.13, 4.13, 
              5.68, 6.87, 7.8}, 
          color = mygreen!30, 
          ycomb, 
          mark=otimes*, 
          mark options={mygreen!30}]
         {\flatfrequencyresponse};
         
\addplot+[samples at = {2.1}, 
          mark=*, 
          mark options={black, fill=white}]
         {\flatfrequencyresponse};
         
\addplot+[samples at = {2.1}, 
          mark=*, 
          mark options={black}]
         {\flatfrequencyresponsezero};

         
\addplot+[samples at = {2.1}, 
          color = black!80, 
          dashed,
          ycomb,
          mark=none]
         {1.2};

\addplot[ domain=0:2.1, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\flatfrequencyresponse};
         
\addplot[ domain=2.1:8, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\flatfrequencyresponsezero};
         

         


\end{axis}

\end{tikzpicture}

}

